An arbitrary order scheme on generic meshes for miscible displacements in porous media

We design, analyse and implement an arbitrary order scheme applicable to generic meshes for a coupled elliptic-parabolic PDE system describing miscible displacement in porous media. The discretisation is based on several adaptations of the Hybrid-High-Order (HHO) method due to Di Pietro et al. [Computational Methods in Applied Mathematics, 14(4), (2014)]. The equation governing the pressure is discretised using an adaptation of the HHO method for variable diffusion, while the discrete concentration equation is based on the HHO method for advection-diffusion-reaction problems combined with numerically stable flux reconstructions for the advective velocity that we have derived using the results of Cockburn et al. [ESAIM: Mathematical Modelling and Numerical Analysis, 50(3), (2016)]. We perform some rigorous analysis of the method to demonstrate its $L^2$ stability under the irregular data often presented by reservoir engineering problems and present several numerical tests to demonstrate the quality of the results that are produced by the proposed scheme.

==> fig-heterogeneous.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-heterogeneous.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2547,2452)(-284,-1601)
\put(586, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$20\BI$}%
}}}}
\put(496,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\BK=$}%
}}}}
\put(1486, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$20\BI$}%
}}}}
\put(1396,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\BK=$}%
}}}}
\put(1486,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$20\BI$}%
}}}}
\put(1396,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\BK=$}%
}}}}
\put(586,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$20\BI$}%
}}}}
\put(496,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\BK=$}%
}}}}
\put(766,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\BK=80\BI$}%
}}}}
\put(766,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$400$}%
}}}}
\put(316,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$200$}%
}}}}
\put(1216,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$600$}%
}}}}
\put(1666,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$800$}%
}}}}
\put(-269,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$200$}%
}}}}
\put(-269,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$400$}%
}}}}
\put(-269,-106){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$600$}%
}}}}
\put(-269,344){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$800$}%
}}}}
\end{picture}%


==> img/meshes/pi6_tiltedhexagonal_2.tex <==
\begin{tikzpicture}[scale=2.68]
  \draw plot coordinates {(0.00000000,0.00000000) (0.09407380,0.06250000) (0.00000000,0.12500000) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.00000000,0.12500000) (0.08505270,0.18750000) (0.00000000,0.25000000) (0.00000000,0.12500000)};
  \draw plot coordinates {(0.00000000,0.25000000) (0.07603160,0.31250000) (0.00000000,0.37500000) (0.00000000,0.25000000)};
  \draw plot coordinates {(0.00000000,0.37500000) (0.06701050,0.43750000) (0.00000000,0.50000000) (0.00000000,0.37500000)};
  \draw plot coordinates {(0.00000000,0.50000000) (0.05798950,0.56250000) (0.00000000,0.62500000) (0.00000000,0.50000000)};
  \draw plot coordinates {(0.00000000,0.62500000) (0.04896840,0.68750000) (0.00000000,0.75000000) (0.00000000,0.62500000)};
  \draw plot coordinates {(0.00000000,0.75000000) (0.03994730,0.81250000) (0.00000000,0.87500000) (0.00000000,0.75000000)};
  \draw plot coordinates {(0.00000000,0.87500000) (0.03092620,0.93750000) (0.00000000,1.00000000) (0.00000000,0.87500000)};
  \draw plot coordinates {(0.00000000,0.00000000) (0.29575300,0.00000000) (0.18814800,0.06250000) (0.09407380,0.06250000) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.39433800,0.00000000) (0.69009100,0.00000000) (0.56444300,0.06250000) (0.47036900,0.06250000) (0.39433800,0.00000000)};
  \draw plot coordinates {(0.78867500,0.00000000) (0.86792200,0.00000000) (0.81444300,0.06250000) (0.78351700,0.06250000) (0.78867500,0.00000000)};
  \draw plot coordinates {(0.89433800,0.00000000) (0.97358400,0.00000000) (0.93814800,0.06250000) (0.90722200,0.06250000) (0.89433800,0.00000000)};
  \draw plot coordinates {(0.03092620,0.93750000) (0.06185230,0.93750000) (0.07924680,1.00000000) (0.00000000,1.00000000) (0.03092620,0.93750000)};
  \draw plot coordinates {(0.15463100,0.93750000) (0.18555700,0.93750000) (0.18490900,1.00000000) (0.10566200,1.00000000) (0.15463100,0.93750000)};
  \draw plot coordinates {(0.34148300,0.93750000) (0.43555700,0.93750000) (0.50707800,1.00000000) (0.21132500,1.00000000) (0.34148300,0.93750000)};
  \draw plot coordinates {(0.71777800,0.93750000) (0.81185200,0.93750000) (0.90141600,1.00000000) (0.60566200,1.00000000) (0.71777800,0.93750000)};
  \draw plot coordinates {(0.97358400,0.00000000) (1.00000000,0.00000000) (1.00000000,0.12500000) (0.96456300,0.12500000) (0.93814800,0.06250000) (0.97358400,0.00000000)};
  \draw plot coordinates {(0.96456300,0.12500000) (1.00000000,0.12500000) (1.00000000,0.25000000) (0.95554200,0.25000000) (0.92010500,0.18750000) (0.96456300,0.12500000)};
  \draw plot coordinates {(0.95554200,0.25000000) (1.00000000,0.25000000) (1.00000000,0.37500000) (0.94652100,0.37500000) (0.90206300,0.31250000) (0.95554200,0.25000000)};
  \draw plot coordinates {(0.94652100,0.37500000) (1.00000000,0.37500000) (1.00000000,0.50000000) (0.93750000,0.50000000) (0.88402100,0.43750000) (0.94652100,0.37500000)};
  \draw plot coordinates {(0.93750000,0.50000000) (1.00000000,0.50000000) (1.00000000,0.62500000) (0.92847900,0.62500000) (0.86597900,0.56250000) (0.93750000,0.50000000)};
  \draw plot coordinates {(0.92847900,0.62500000) (1.00000000,0.62500000) (1.00000000,0.75000000) (0.91945800,0.75000000) (0.84793700,0.68750000) (0.92847900,0.62500000)};
  \draw plot coordinates {(0.91945800,0.75000000) (1.00000000,0.75000000) (1.00000000,0.87500000) (0.91043700,0.87500000) (0.82989500,0.81250000) (0.91945800,0.75000000)};
  \draw plot coordinates {(0.91043700,0.87500000) (1.00000000,0.87500000) (1.00000000,1.00000000) (0.90141600,1.00000000) (0.81185200,0.93750000) (0.91043700,0.87500000)};
  \draw plot coordinates {(0.29575300,0.00000000) (0.39433800,0.00000000) (0.47036900,0.06250000) (0.35825300,0.12500000) (0.26869000,0.12500000) (0.18814800,0.06250000) (0.29575300,0.00000000)};
  \draw plot coordinates {(0.69009100,0.00000000) (0.78867500,0.00000000) (0.78351700,0.06250000) (0.71650600,0.12500000) (0.62694300,0.12500000) (0.56444300,0.06250000) (0.69009100,0.00000000)};
  \draw plot coordinates {(0.86792200,0.00000000) (0.89433800,0.00000000) (0.90722200,0.06250000) (0.85825300,0.12500000) (0.82281600,0.12500000) (0.81444300,0.06250000) (0.86792200,0.00000000)};
  \draw plot coordinates {(0.26869000,0.12500000) (0.35825300,0.12500000) (0.42526400,0.18750000) (0.32216900,0.25000000) (0.24162700,0.25000000) (0.17010500,0.18750000) (0.26869000,0.12500000)};
  \draw plot coordinates {(0.62694300,0.12500000) (0.71650600,0.12500000) (0.72036900,0.18750000) (0.64433800,0.25000000) (0.56379500,0.25000000) (0.51031600,0.18750000) (0.62694300,0.12500000)};
  \draw plot coordinates {(0.82281600,0.12500000) (0.85825300,0.12500000) (0.88015800,0.18750000) (0.82216900,0.25000000) (0.77771100,0.25000000) (0.76031600,0.18750000) (0.82281600,0.12500000)};
  \draw plot coordinates {(0.24162700,0.25000000) (0.32216900,0.25000000) (0.38015800,0.31250000) (0.28608400,0.37500000) (0.21456300,0.37500000) (0.15206300,0.31250000) (0.24162700,0.25000000)};
  \draw plot coordinates {(0.56379500,0.25000000) (0.64433800,0.25000000) (0.65722200,0.31250000) (0.57216900,0.37500000) (0.50064800,0.37500000) (0.45619000,0.31250000) (0.56379500,0.25000000)};
  \draw plot coordinates {(0.77771100,0.25000000) (0.82216900,0.25000000) (0.85309500,0.31250000) (0.78608400,0.37500000) (0.73260500,0.37500000) (0.70619000,0.31250000) (0.77771100,0.25000000)};
  \draw plot coordinates {(0.21456300,0.37500000) (0.28608400,0.37500000) (0.33505300,0.43750000) (0.25000000,0.50000000) (0.18750000,0.50000000) (0.13402100,0.43750000) (0.21456300,0.37500000)};
  \draw plot coordinates {(0.50064800,0.37500000) (0.57216900,0.37500000) (0.59407400,0.43750000) (0.50000000,0.50000000) (0.43750000,0.50000000) (0.40206300,0.43750000) (0.50064800,0.37500000)};
  \draw plot coordinates {(0.73260500,0.37500000) (0.78608400,0.37500000) (0.82603200,0.43750000) (0.75000000,0.50000000) (0.68750000,0.50000000) (0.65206300,0.43750000) (0.73260500,0.37500000)};
  \draw plot coordinates {(0.18750000,0.50000000) (0.25000000,0.50000000) (0.28994700,0.56250000) (0.21391600,0.62500000) (0.16043700,0.62500000) (0.11597900,0.56250000) (0.18750000,0.50000000)};
  \draw plot coordinates {(0.43750000,0.50000000) (0.50000000,0.50000000) (0.53092600,0.56250000) (0.42783100,0.62500000) (0.37435200,0.62500000) (0.34793700,0.56250000) (0.43750000,0.50000000)};
  \draw plot coordinates {(0.68750000,0.50000000) (0.75000000,0.50000000) (0.79896800,0.56250000) (0.71391600,0.62500000) (0.64239500,0.62500000) (0.59793700,0.56250000) (0.68750000,0.50000000)};
  \draw plot coordinates {(0.16043700,0.62500000) (0.21391600,0.62500000) (0.24484200,0.68750000) (0.17783100,0.75000000) (0.13337300,0.75000000) (0.09793670,0.68750000) (0.16043700,0.62500000)};
  \draw plot coordinates {(0.37435200,0.62500000) (0.42783100,0.62500000) (0.46777800,0.68750000) (0.35566200,0.75000000) (0.31120500,0.75000000) (0.29381000,0.68750000) (0.37435200,0.62500000)};
  \draw plot coordinates {(0.64239500,0.62500000) (0.71391600,0.62500000) (0.77190500,0.68750000) (0.67783100,0.75000000) (0.59728900,0.75000000) (0.54381000,0.68750000) (0.64239500,0.62500000)};
  \draw plot coordinates {(0.13337300,0.75000000) (0.17783100,0.75000000) (0.19973600,0.81250000) (0.14174700,0.87500000) (0.10631000,0.87500000) (0.07989450,0.81250000) (0.13337300,0.75000000)};
  \draw plot coordinates {(0.31120500,0.75000000) (0.35566200,0.75000000) (0.40463100,0.81250000) (0.28349400,0.87500000) (0.24805700,0.87500000) (0.23968400,0.81250000) (0.31120500,0.75000000)};
  \draw plot coordinates {(0.59728900,0.75000000) (0.67783100,0.75000000) (0.74484200,0.81250000) (0.64174700,0.87500000) (0.55218400,0.87500000) (0.48968400,0.81250000) (0.59728900,0.75000000)};
  \draw plot coordinates {(0.10631000,0.87500000) (0.14174700,0.87500000) (0.15463100,0.93750000) (0.10566200,1.00000000) (0.07924680,1.00000000) (0.06185230,0.93750000) (0.10631000,0.87500000)};
  \draw plot coordinates {(0.24805700,0.87500000) (0.28349400,0.87500000) (0.34148300,0.93750000) (0.21132500,1.00000000) (0.18490900,1.00000000) (0.18555700,0.93750000) (0.24805700,0.87500000)};
  \draw plot coordinates {(0.55218400,0.87500000) (0.64174700,0.87500000) (0.71777800,0.93750000) (0.60566200,1.00000000) (0.50707800,1.00000000) (0.43555700,0.93750000) (0.55218400,0.87500000)};
  \draw plot coordinates {(0.09407380,0.06250000) (0.18814800,0.06250000) (0.26869000,0.12500000) (0.17010500,0.18750000) (0.08505270,0.18750000) (0.00000000,0.12500000) (0.09407380,0.06250000)};
  \draw plot coordinates {(0.47036900,0.06250000) (0.56444300,0.06250000) (0.62694300,0.12500000) (0.51031600,0.18750000) (0.42526400,0.18750000) (0.35825300,0.12500000) (0.47036900,0.06250000)};
  \draw plot coordinates {(0.78351700,0.06250000) (0.81444300,0.06250000) (0.82281600,0.12500000) (0.76031600,0.18750000) (0.72036900,0.18750000) (0.71650600,0.12500000) (0.78351700,0.06250000)};
  \draw plot coordinates {(0.90722200,0.06250000) (0.93814800,0.06250000) (0.96456300,0.12500000) (0.92010500,0.18750000) (0.88015800,0.18750000) (0.85825300,0.12500000) (0.90722200,0.06250000)};
  \draw plot coordinates {(0.08505270,0.18750000) (0.17010500,0.18750000) (0.24162700,0.25000000) (0.15206300,0.31250000) (0.07603160,0.31250000) (0.00000000,0.25000000) (0.08505270,0.18750000)};
  \draw plot coordinates {(0.42526400,0.18750000) (0.51031600,0.18750000) (0.56379500,0.25000000) (0.45619000,0.31250000) (0.38015800,0.31250000) (0.32216900,0.25000000) (0.42526400,0.18750000)};
  \draw plot coordinates {(0.72036900,0.18750000) (0.76031600,0.18750000) (0.77771100,0.25000000) (0.70619000,0.31250000) (0.65722200,0.31250000) (0.64433800,0.25000000) (0.72036900,0.18750000)};
  \draw plot coordinates {(0.88015800,0.18750000) (0.92010500,0.18750000) (0.95554200,0.25000000) (0.90206300,0.31250000) (0.85309500,0.31250000) (0.82216900,0.25000000) (0.88015800,0.18750000)};
  \draw plot coordinates {(0.07603160,0.31250000) (0.15206300,0.31250000) (0.21456300,0.37500000) (0.13402100,0.43750000) (0.06701050,0.43750000) (0.00000000,0.37500000) (0.07603160,0.31250000)};
  \draw plot coordinates {(0.38015800,0.31250000) (0.45619000,0.31250000) (0.50064800,0.37500000) (0.40206300,0.43750000) (0.33505300,0.43750000) (0.28608400,0.37500000) (0.38015800,0.31250000)};
  \draw plot coordinates {(0.65722200,0.31250000) (0.70619000,0.31250000) (0.73260500,0.37500000) (0.65206300,0.43750000) (0.59407400,0.43750000) (0.57216900,0.37500000) (0.65722200,0.31250000)};
  \draw plot coordinates {(0.85309500,0.31250000) (0.90206300,0.31250000) (0.94652100,0.37500000) (0.88402100,0.43750000) (0.82603200,0.43750000) (0.78608400,0.37500000) (0.85309500,0.31250000)};
  \draw plot coordinates {(0.06701050,0.43750000) (0.13402100,0.43750000) (0.18750000,0.50000000) (0.11597900,0.56250000) (0.05798950,0.56250000) (0.00000000,0.50000000) (0.06701050,0.43750000)};
  \draw plot coordinates {(0.33505300,0.43750000) (0.40206300,0.43750000) (0.43750000,0.50000000) (0.34793700,0.56250000) (0.28994700,0.56250000) (0.25000000,0.50000000) (0.33505300,0.43750000)};
  \draw plot coordinates {(0.59407400,0.43750000) (0.65206300,0.43750000) (0.68750000,0.50000000) (0.59793700,0.56250000) (0.53092600,0.56250000) (0.50000000,0.50000000) (0.59407400,0.43750000)};
  \draw plot coordinates {(0.82603200,0.43750000) (0.88402100,0.43750000) (0.93750000,0.50000000) (0.86597900,0.56250000) (0.79896800,0.56250000) (0.75000000,0.50000000) (0.82603200,0.43750000)};
  \draw plot coordinates {(0.05798950,0.56250000) (0.11597900,0.56250000) (0.16043700,0.62500000) (0.09793670,0.68750000) (0.04896840,0.68750000) (0.00000000,0.62500000) (0.05798950,0.56250000)};
  \draw plot coordinates {(0.28994700,0.56250000) (0.34793700,0.56250000) (0.37435200,0.62500000) (0.29381000,0.68750000) (0.24484200,0.68750000) (0.21391600,0.62500000) (0.28994700,0.56250000)};
  \draw plot coordinates {(0.53092600,0.56250000) (0.59793700,0.56250000) (0.64239500,0.62500000) (0.54381000,0.68750000) (0.46777800,0.68750000) (0.42783100,0.62500000) (0.53092600,0.56250000)};
  \draw plot coordinates {(0.79896800,0.56250000) (0.86597900,0.56250000) (0.92847900,0.62500000) (0.84793700,0.68750000) (0.77190500,0.68750000) (0.71391600,0.62500000) (0.79896800,0.56250000)};
  \draw plot coordinates {(0.04896840,0.68750000) (0.09793670,0.68750000) (0.13337300,0.75000000) (0.07989450,0.81250000) (0.03994730,0.81250000) (0.00000000,0.75000000) (0.04896840,0.68750000)};
  \draw plot coordinates {(0.24484200,0.68750000) (0.29381000,0.68750000) (0.31120500,0.75000000) (0.23968400,0.81250000) (0.19973600,0.81250000) (0.17783100,0.75000000) (0.24484200,0.68750000)};
  \draw plot coordinates {(0.46777800,0.68750000) (0.54381000,0.68750000) (0.59728900,0.75000000) (0.48968400,0.81250000) (0.40463100,0.81250000) (0.35566200,0.75000000) (0.46777800,0.68750000)};
  \draw plot coordinates {(0.77190500,0.68750000) (0.84793700,0.68750000) (0.91945800,0.75000000) (0.82989500,0.81250000) (0.74484200,0.81250000) (0.67783100,0.75000000) (0.77190500,0.68750000)};
  \draw plot coordinates {(0.03994730,0.81250000) (0.07989450,0.81250000) (0.10631000,0.87500000) (0.06185230,0.93750000) (0.03092620,0.93750000) (0.00000000,0.87500000) (0.03994730,0.81250000)};
  \draw plot coordinates {(0.19973600,0.81250000) (0.23968400,0.81250000) (0.24805700,0.87500000) (0.18555700,0.93750000) (0.15463100,0.93750000) (0.14174700,0.87500000) (0.19973600,0.81250000)};
  \draw plot coordinates {(0.40463100,0.81250000) (0.48968400,0.81250000) (0.55218400,0.87500000) (0.43555700,0.93750000) (0.34148300,0.93750000) (0.28349400,0.87500000) (0.40463100,0.81250000)};
  \draw plot coordinates {(0.74484200,0.81250000) (0.82989500,0.81250000) (0.91043700,0.87500000) (0.81185200,0.93750000) (0.71777800,0.93750000) (0.64174700,0.87500000) (0.74484200,0.81250000)};
\end{tikzpicture}

